TFH Mixing Patterns, Large $\theta_{13}$ and $\Delta(96)$ Flavor Symmetry

We perform a comprehensive analysis of the Toorop-Feruglio-Hagedorn (TFH) mixing patterns within the family symmetry $\Delta(96)$. The general neutrino mass matrix for the TFH mixing and its symmetry properties are investigated. The possible realizations of the TFH mixing in $\Delta(96)$ are analyzed in the minimalist approach. We propose two dynamical models which produce the TFH mixing patterns at leading order. The full flavor symmetries are $\Delta(96)\times Z_3\times Z_3$ and $\Delta(96)\times Z_5 \times Z_2$ respectively. The next to leading order terms introduce corrections of order $\lambda^2_c$ to the three mixing angles in both models. The allowed mixing patterns are studied under the condition that the Klein four subgroups and the cyclic $Z_N$ subgroups with $N\geq3$ are preserved in the neutrino and the charged lepton sector respectively. We suggest that the deformed tri-bimaximal mixing is a good leading order approximation to understanding a largish reactor angle.

==> (inline-0) <==
\begin{array}{ccc}
 -\omega  & 2 & 2 \omega ^2 \\
 2 & -\omega ^2 & 2 \omega  \\
 2 \omega ^2 & 2 \omega  & -1
\end{array}
\right),b_{\mathbf{3_2}}=\frac{1}{3}\left(
\begin{array}{ccc}
 -2 & \omega  & -2 \omega ^2 \\
 \omega ^2 & -2 & -2 \omega  \\
 -2 \omega  & -2 \omega ^2 & 1
\end{array}
\right),c_{\mathbf{3_2}}=\frac{1}{3}\left(
\begin{array}{ccc}
 -1 & 2 \omega ^2 & 2 \omega  \\
 2 \omega  & -1 & 2 \omega ^2 \\
 2 \omega ^2 & 2 \omega  & -1
\end{array}
\begin{array}{cc}
\mathbb{a}_1 & 0 \\
0  &  \mathbb{a}_2
\end{array}\right),~~~b=\left(\begin{array}{cc}
0  &  \mathbb{b}_1  \\
\mathbb{b}_2  & 0
\end{array}\right),~~~c=\left(\begin{array}{cc}
\mathbb{c}_1  &  0\\
0 &  \mathbb{c}_2
\end{array}\right)\,,
\end{eqnarray}
where
\begin{eqnarray}
\nonumber&&\mathbb{a}_1=\frac{1}{3}\left(
\begin{array}{ccc}
 (-1-2 i) \omega  & -1+i & (-1+i) \omega ^2 \\
 -1+i & (-1-2 i) \omega ^2 & (-1+i) \omega  \\
 (-1+i) \omega ^2 & (-1+i) \omega  & -1-2 i
\end{array}
\right)\\
\nonumber&&\mathbb{a}_2=\frac{1}{3}\left(
\begin{array}{ccc}
 (-1+2 i) \omega  & -1-i & (-1-i) \omega ^2 \\
 -1-i & (-1+2 i) \omega ^2 & (-1-i) \omega  \\
 (-1-i) \omega ^2 & (-1-i) \omega  & -1+2 i
\end{array}
\right)\\
\nonumber&&\mathbb{b}_1=\frac{1}{3}\left(
\begin{array}{ccc}
 (-1+i) \omega ^2 & -1-2 i & (-1+i) \omega  \\
 (-1-2 i) \omega  & (-1+i) \omega ^2 & -1+i \\
 -1+i & (-1+i) \omega  & (-1-2 i) \omega ^2
\end{array}
\right)\\
\nonumber&&\mathbb{b}_2=\frac{1}{3}\left(
\begin{array}{ccc}
 (-1-i) \omega  & (-1+2 i) \omega ^2 & -1-i \\
 -1+2 i & (-1-i) \omega  & (-1-i) \omega ^2 \\
 (-1-i) \omega ^2 & -1-i & (-1+2 i) \omega
\end{array}
\right)\\
\nonumber&&\mathbb{c}_1=\frac{1}{3}\left(
\begin{array}{ccc}
 -1+2 i & (-1-i) \omega ^2 & (-1-i) \omega  \\
 (-1-i) \omega  & -1+2 i & (-1-i) \omega ^2 \\
 (-1-i) \omega ^2 & (-1-i) \omega  & -1+2 i
\end{array}
\right)\\
\label{eq:app1_8}&&\mathbb{c}_2=\frac{1}{3}\left(
\begin{array}{ccc}
 -1-2 i & (-1+i) \omega ^2 & (-1+i) \omega  \\
 (-1+i) \omega  & -1-2 i & (-1+i) \omega ^2 \\
 (-1+i) \omega ^2 & (-1+i) \omega  & -1-2 i
\end{array}
\begin{array}{cc}
\mathbb{u}_1  &  0\\
0  & \mathbb{u}_2
\end{array}\right)\,,
\end{equation}
with
\begin{eqnarray}
\nonumber&&\mathbb{u}_1=\mathrm{diag}(i,-i,i)\cdot U_{\mathbf{3_1}}\\
\label{eq:app1_10}&&\mathbb{u}_2=\frac{1}{\sqrt{3}}\left(
\begin{array}{ccc}
 -i \omega ^2 & -i \omega  & -i \\
 i \omega  & i \omega ^2 & i \\
 1 & 1 & 1
\end{array}
\begin{array}{c}
 \alpha _1 \beta _1 \\
 -\alpha _1 \beta _2
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{3_1}=\mathbf{3'_1}$}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'\otimes\mathbf{3'_1}}=\mathbf{3_1}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{\overline{3}_1}=\mathbf{\overline{3}'_1}$}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{\overline{3}'_1}=\mathbf{\overline{3}_1}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{3_2}=\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{3'_2}=\mathbf{3_2}$}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{1'}\otimes\mathbf{6}=\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \alpha _1 \beta _3 \\
 -\alpha _1 \beta _4 \\
 -\alpha _1 \beta _5 \\
 -\alpha _1 \beta _6
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{2}=\mathbf{1}\oplus\mathbf{1'}\oplus\mathbf{2}$}

\begin{equation}
\nonumber\mathbf{1}\sim \alpha _1 \beta _2+\alpha _2 \beta _1
\end{equation}

\begin{equation}
\nonumber\mathbf{1'}\sim\alpha _1 \beta _2-\alpha _2 \beta _1
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _2 \\
 \alpha _1 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{3_1}=\mathbf{3_1}\oplus\mathbf{3'_1}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _2 \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{3'_1}=\mathbf{3_1}\oplus\mathbf{3'_1}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _3 \\
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{\overline{3}_1}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _1  \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _2
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _1  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _2
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{\overline{3}'_1}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _1  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _2
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _1  \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _2
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{3_2}=\mathbf{3_2}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{3'_2}=\mathbf{3_2}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1-\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2-\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega ^2\alpha _2 \beta _2  \\
 \alpha _1 \beta _1+\omega ^2\alpha _2 \beta _3  \\
 \alpha _1 \beta _2+\omega ^2\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{2}\otimes\mathbf{6}=\mathbf{6_1}\oplus\mathbf{6_2}$}

\begin{equation}
\nonumber\mathbf{6_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _2 \\
 \alpha _2 \beta _3 \\
 \alpha _2 \beta _1 \\
 \omega\alpha _1 \beta _6   \\
 \omega\alpha _1 \beta _4  \\
 \omega\alpha _1 \beta _5
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3 \\
 \alpha _1 \beta _1 \\
 \alpha _1 \beta _2 \\
 \omega ^2\alpha _2 \beta _5  \\
 \omega ^2\alpha _2 \beta _6  \\
 \omega ^2\alpha _2 \beta _4
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{3_1}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3 +\alpha _3 \beta _2\\
 \alpha _1 \beta _3-2 \alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{3'_1}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{3_2}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3 -2 \alpha _2 \beta _2+\alpha _3 \beta _1\\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _1+\alpha _2 \beta _3 +\alpha _3 \beta _2\\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{\overline{3}_1}=\mathbf{1}\oplus\mathbf{2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{1}\sim\alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
\alpha_1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2 \\
 \omega\left( \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3  +\omega\alpha _2 \beta _1 +\omega^2\alpha _3 \beta _2 \\
 \omega \alpha _1 \beta _2+\omega^2\alpha_2 \beta _3+\alpha _3 \beta _1   \\
 \omega^2\alpha_1 \beta _1+\alpha _2 \beta _2  +\omega\alpha _3 \beta _3  \\
 \alpha _1 \beta _3  +\omega^2\alpha_2 \beta _1+ \omega\alpha _3 \beta _2  \\
 \omega^2\alpha_1 \beta _2+\omega\alpha _2 \beta _3 +\alpha _3 \beta _1   \\
 \omega\alpha _1 \beta _1 +\alpha _2 \beta _2  +\omega^2\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{\overline{3}'_1}=\mathbf{1'}\oplus\mathbf{2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{1'}\sim\alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha_1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2 \\
 -\omega \left(\alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha _2 \beta _1+\omega^2\alpha _3 \beta _2 \\
 \omega\alpha _1 \beta _2 +\omega^2\alpha _2 \beta _3+\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1+\alpha _2 \beta _2+\omega\alpha _3 \beta _3   \\
 -\alpha _1 \beta _3 -\omega^2\alpha _2 \beta _1-\omega\alpha _3 \beta _2  \\
 -\omega^2\alpha _1 \beta _2-\omega\alpha _2 \beta _3 -\alpha _3 \beta _1   \\
 -\omega\alpha _1 \beta _1 -\alpha _2 \beta _2 -\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{3_2}=\mathbf{\overline{3}'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
  \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1\\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3 +\omega\alpha _2 \beta _2+\omega^2\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1+\alpha _2 \beta _3 +\omega\alpha _3 \beta _2 \\
 \omega\alpha_1 \beta _2+\omega^2\alpha _2 \beta _1  + \alpha _3 \beta _3  \\
 \omega\alpha _1 \beta _3+\alpha _2 \beta _2 +\omega^2\alpha _3 \beta _1   \\
 \omega^2\alpha _1 \beta _1  +\omega\alpha _2 \beta _3+\alpha _3 \beta _2  \\
 \alpha _1 \beta _2 +\omega^2\alpha _2 \beta _1+\omega\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{3'_2}=\mathbf{\overline{3}_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega\alpha _2 \beta _2 +\omega^2\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1 +\alpha _2 \beta _3 +\omega\alpha _3 \beta _2 \\
 \omega\alpha _1 \beta _2 +\omega^2\alpha _2 \beta _1+\alpha _3 \beta _3 \\
 -\omega\alpha_1 \beta _3-\alpha _2 \beta _2 -\omega^2\alpha _3 \beta _1   \\
 -\omega^2\alpha _1 \beta _1-\omega\alpha_2 \beta _3-\alpha _3 \beta _2 \\
 -\alpha _1 \beta _2 -\omega^2\alpha _2 \beta _1  -\omega\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_1}\otimes\mathbf{6}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega\alpha _1 \beta _6 +\omega\alpha _2 \beta _2  +\alpha _2 \beta _5+\omega ^2\alpha _3 \beta _1 +\omega^2\alpha _3 \beta _4  \\
 \omega\alpha _1 \beta _1+\alpha _1 \beta _4 +\omega ^2\alpha _2 \beta _3 +\omega^2\alpha _2 \beta _6 +\alpha _3 \beta _2+\omega\alpha _3 \beta _5  \\
 \omega ^2\alpha _1 \beta _2+\omega^2\alpha _1 \beta _5+\alpha _2 \beta _1+\omega\alpha _2 \beta _4+\omega\alpha _3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _2-\alpha _2 \beta _5+\omega ^2\alpha _3 \beta _1 -\omega^2\alpha _3 \beta _4   \\
 \omega\alpha _1 \beta _1-\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3 -\omega^2\alpha _2 \beta _6+\alpha _3 \beta _2-\omega\alpha _3 \beta _5  \\
 \omega ^2\alpha _1 \beta _2 -\omega^2\alpha _1 \beta _5+\alpha _2 \beta _1 -\omega\alpha _2 \beta _4 +\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega\alpha_1 \beta _6+\alpha _2 \beta_2+\omega\alpha _2 \beta _5+\alpha _3 \beta _1 +\omega\alpha _3 \beta _4    \\
 \omega ^2\alpha _1 \beta _1 +\omega^2\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3+\omega ^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2 +\omega ^2\alpha _3 \beta _5   \\
  \omega\alpha _1 \beta _2+\alpha _1 \beta_5+\omega\alpha _2 \beta _1+\alpha _2 \beta _4+\omega\alpha_3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3-\omega\alpha_1 \beta _6+\alpha _2 \beta_2-\omega\alpha _2 \beta _5+\alpha _3 \beta _1 -\omega\alpha _3 \beta _4    \\
 \omega ^2\alpha _1 \beta _1-\omega^2\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3-\omega ^2\alpha_2 \beta _6+\omega^2\alpha _3 \beta _2 -\omega^2\alpha _3 \beta _5   \\
 \omega\alpha _1 \beta _2-\alpha _1\beta _5 +\omega\alpha _2 \beta _1-\alpha _2 \beta _4+\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega^2\alpha _2 \beta _2+\omega\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1+\omega\alpha _2 \beta _3+\alpha _3 \beta _2   \\
 \omega\alpha _1 \beta _2 +\alpha _2 \beta _1+\omega^2\alpha _3 \beta _3 \\
 -\omega\alpha _1 \beta _6 -\omega^2\alpha_2 \beta _5-\alpha _3 \beta _4   \\
 -\omega^2\alpha_1 \beta _4-\alpha _2 \beta _6 -\omega \alpha _3 \beta _5  \\
 -\alpha _1 \beta _5  -\omega\alpha _2 \beta _4 -\omega^2\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{3'_1}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3-2 \alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _1+\alpha _2 \beta _3 +\alpha _3 \beta _2\\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{\overline{3}_1}=\mathbf{1'}\oplus\mathbf{2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{1'}\sim \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2  \\
 -\omega \left(\alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3 +\omega\alpha _2 \beta _1+\omega ^2\alpha _3 \beta _2 \\
 \omega\alpha _1 \beta _2 +\omega ^2\alpha _2 \beta _3+\alpha _3 \beta _1  \\
 \omega ^2\alpha _1 \beta _1+\alpha _2 \beta _2 +\omega\alpha _3 \beta _3  \\
 -\alpha _1 \beta _3 -\omega ^2\alpha_2 \beta _1-\omega\alpha _3 \beta _2 \\
 -\omega ^2\alpha_1 \beta _2-\omega\alpha _2 \beta _3 -\alpha _3 \beta _1   \\
 -\omega\alpha _1 \beta _1-\alpha _2 \beta _2-\omega ^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{\overline{3}'_1}=\mathbf{1}\oplus\mathbf{2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{1}\sim \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3 +\alpha _2 \beta _1 +\alpha _3 \beta _2  \\
 \omega \left(\alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3  +\omega\alpha _2 \beta _1 +\omega^2\alpha_3 \beta _2 \\
 \omega\alpha _1 \beta _2 +\omega^2\alpha _2 \beta _3+\alpha _3 \beta _1   \\
 \omega^2\alpha_1 \beta _1+\alpha _2 \beta _2+\omega\alpha _3 \beta _3   \\
  \alpha _1 \beta _3+\omega^2\alpha_2 \beta _1+\omega\alpha _3 \beta _2  \\
 \omega^2\alpha_1 \beta _2+\omega\alpha _2 \beta _3 +\alpha _3 \beta _1   \\
 \omega\alpha _1 \beta _1 +\alpha _2 \beta _2  +\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{3_2}=\mathbf{\overline{3}_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3 +\omega\alpha _2 \beta _2+\omega^2\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1 +\alpha _2 \beta _3+\omega\alpha _3 \beta _2 \\
 \omega\alpha _1 \beta _2+\omega^2\alpha _2 \beta _1 +\alpha _3 \beta _3  \\
 -\omega\alpha_1 \beta _3-\alpha _2 \beta _2-\omega^2\alpha _3 \beta _1   \\
 -\omega^2\alpha _1 \beta _1-\omega\alpha_2 \beta _3 -\alpha _3 \beta _2   \\
 -\alpha _1 \beta _2 -\omega^2\alpha _2 \beta _1-\omega\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{3'_2}=\mathbf{\overline{3}'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega\alpha_2 \beta _2+\omega^2\alpha _3 \beta _1   \\
 \omega^2\alpha _1 \beta _1+\alpha _2 \beta _3 +\omega\alpha_3 \beta _2 \\
 \omega\alpha_1 \beta _2+\omega^2\alpha _2 \beta _1+\alpha _3 \beta _3   \\
 \omega\alpha_1 \beta _3+\alpha _2 \beta _2+\omega^2\alpha _3 \beta _1   \\
 \omega^2\alpha _1 \beta _1+\omega\alpha_2 \beta _3+\alpha _3 \beta _2  \\
 \alpha _1 \beta _2 +\omega^2\alpha _2 \beta _1+\omega\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_1}\otimes\mathbf{6}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _2-\alpha _2 \beta _5 + \omega ^2\alpha _3 \beta _1-\omega^2\alpha _3 \beta _4  \\
\omega\alpha _1 \beta _1-\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3-\omega^2\alpha _2 \beta _6+\alpha _3 \beta _2-\omega\alpha _3 \beta _5  \\
\omega ^2\alpha _1 \beta _2 -\omega^2\alpha _1 \beta _5 +\alpha _2 \beta _1-\omega\alpha _2 \beta _4 +\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _2 +\alpha _2 \beta _5 +\omega ^2\alpha _3 \beta _1 +\omega^2\alpha _3 \beta _4  \\
 \omega\alpha _1 \beta _1+\alpha _1 \beta _4  +\omega ^2\alpha _2 \beta _3 +\omega^2\alpha _2 \beta _6 +\alpha _3 \beta _2 +\omega\alpha _3 \beta _5  \\
 \omega ^2\alpha _1 \beta _2 +\omega^2\alpha _1 \beta _5 +\alpha _2 \beta _1+\omega\alpha _2 \beta _4 +\omega\alpha _3 \beta _3  +\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-\omega\alpha_1 \beta _6+\alpha _2 \beta_2-\omega\alpha _2 \beta _5+\alpha _3 \beta _1-\omega\alpha _3 \beta _4     \\
 \omega ^2\alpha _1 \beta _1-\omega^2\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3-\omega ^2\alpha_2 \beta _6 +\omega^2\alpha _3 \beta _2 -\omega ^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2-\alpha _1\beta _5 +\omega \alpha _2 \beta _1-\alpha _2 \beta _4 +\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha_1 \beta _6+\alpha _2 \beta _2+\omega\alpha _2 \beta _5+\alpha _3 \beta _1+\omega\alpha _3 \beta _4     \\
\omega ^2\alpha _1 \beta _1+\omega^2\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3+\omega ^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2 +\omega ^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2+\alpha _1 \beta_5+\omega\alpha _2 \beta _1+\alpha _2 \beta _4+\omega\alpha_3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3  +\omega^2\alpha_2 \beta _2+\omega\alpha _3 \beta _1  \\
 \omega^2\alpha _1 \beta _1+\omega\alpha _2 \beta _3 +\alpha _3 \beta _2   \\
 \omega \alpha _1 \beta _2 +\alpha _2 \beta _1+\omega^2\alpha_3 \beta _3 \\
 \omega\alpha _1 \beta _6  +\omega^2\alpha_2 \beta _5+\alpha _3 \beta _4 \\
 \omega^2\alpha _1 \beta _4+\alpha _2 \beta _6 +\omega\alpha _3 \beta _5   \\
 \alpha _1 \beta _5  +\omega\alpha _2 \beta _4+\omega^2\alpha_3 \beta _6
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}_1}\otimes\mathbf{\overline{3}_1}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3-2 \alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}_1}\otimes\mathbf{\overline{3}'_1}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{3_2}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3 +\alpha _3 \beta _2\\
 \alpha _1 \beta _3-2 \alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}_1}\otimes\mathbf{3_2}=\mathbf{3'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1 \\
 \alpha _1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2\\
 \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2+\omega\alpha _2 \beta _3+\omega^2\alpha _3 \beta _1 \\
\omega\alpha _1 \beta _3 +\omega^2\alpha _2 \beta _1+\alpha _3 \beta _2   \\
\omega^2\alpha_1 \beta _1+\alpha _2 \beta _2 +\omega\alpha _3 \beta _3   \\
\alpha _1 \beta _2+\omega^2\alpha _2 \beta _3+\omega\alpha _3 \beta _1  \\
\omega^2\alpha_1 \beta _3+\omega\alpha _2 \beta _1+\alpha _3 \beta _2   \\
\omega\alpha _1 \beta _1 +\alpha _2 \beta _2+\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}_1}\otimes\mathbf{3'_2}=\mathbf{3_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1 \\
 \alpha _1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2 \\
 \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2 +\omega\alpha _2 \beta _3 +\omega^2\alpha _3 \beta _1 \\
 \omega\alpha _1 \beta _3 +\omega^2\alpha _2 \beta _1 +\alpha _3 \beta _2 \\
 \omega^2\alpha _1 \beta _1+\alpha _2 \beta _2 +\omega\alpha _3 \beta _3  \\
 -\alpha _1 \beta _2-\omega^2\alpha _2 \beta _3-\omega\alpha _3 \beta _1  \\
 -\omega^2\alpha_1 \beta _3-\omega\alpha _2 \beta _1 -\alpha _3 \beta _2   \\
 -\omega\alpha _1 \beta _1-\alpha _2 \beta _2-\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}_1}\otimes\mathbf{6}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _1+\alpha _2 \beta _4 +\omega^2\alpha _3 \beta _2 +\omega^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2+\alpha _1 \beta _5 +\omega ^2\alpha _2 \beta _3+\omega^2\alpha _2 \beta _6+\alpha _3 \beta _1 +\omega\alpha _3 \beta _4  \\
\omega ^2\alpha _1 \beta _1 +\omega^2\alpha _1 \beta _4+\alpha _2 \beta _2+\omega\alpha _2 \beta _5+\omega\alpha _3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3-\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _1-\alpha _2 \beta _4+\omega ^2\alpha _3 \beta _2 -\omega^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2-\alpha _1 \beta _5 +\omega ^2\alpha _2 \beta _3 -\omega^2\alpha _2 \beta _6+\alpha _3 \beta _1-\omega\alpha _3 \beta _4  \\
\omega ^2\alpha _1 \beta _1-\omega^2\alpha _1 \beta _4+\alpha _2 \beta _2-\omega\alpha _2 \beta _5+\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2 +\alpha _1 \beta _5 +\alpha _2 \beta _3 +\alpha _2 \beta _6 +\alpha _3 \beta _1 +\alpha _3 \beta _4  \\
\omega\alpha _1 \beta _3+\omega^2\alpha_1 \beta _6+\omega\alpha _2 \beta _1 +\omega^2\alpha _2 \beta _4+\omega\alpha _3 \beta_2 +\omega^2\alpha _3 \beta _5   \\
\omega^2\alpha _1 \beta _1+\omega\alpha _1 \beta _4  +\omega^2\alpha _2 \beta _2+\omega\alpha _2 \beta_5  +\omega^2\alpha_3 \beta _3 +\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2 -\alpha _1 \beta _5+\alpha _2 \beta _3-\alpha _2 \beta _6+\alpha _3 \beta _1-\alpha _3 \beta _4  \\
\omega\alpha _1 \beta _3-\omega^2\alpha_1 \beta _6+\omega\alpha _2 \beta _1 -\omega^2\alpha _2 \beta _4+\omega\alpha _3 \beta_2-\omega^2\alpha _3 \beta _5   \\
\omega^2\alpha _1 \beta _1-\omega\alpha _1 \beta _4 +\omega^2\alpha _2 \beta _2 -\omega\alpha _2\beta _5+\omega^2\alpha _3 \beta _3 -\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2 +\omega ^2\alpha _2 \beta _3 +\omega\alpha _3 \beta _1   \\
\omega\alpha _1 \beta _3 +\alpha _2 \beta _1 +\omega ^2\alpha _3 \beta _2  \\
\omega ^2\alpha _1 \beta _1+\omega\alpha _2 \beta _2+\alpha _3 \beta _3 \\
-\alpha_1 \beta _5-\omega\alpha _2 \beta _6-\omega ^2\alpha _3 \beta _4   \\
-\omega ^2\alpha _1 \beta _6 -\alpha_2 \beta _4-\omega\alpha _3 \beta _5   \\
-\omega\alpha _1 \beta _4 - \omega ^2\alpha _2 \beta _5-\alpha_3 \beta _6
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}'_1}\otimes\mathbf{\overline{3}'_1}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 -2 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3-2 \alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1-2 \alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}'_1}\otimes\mathbf{3_2}=\mathbf{3_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1 \\
 \alpha _1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2 \\
 \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2+\omega\alpha _2 \beta _3 +\omega^2\alpha _3 \beta _1 \\
\omega\alpha _1 \beta _3+\omega^2\alpha _2 \beta _1+\alpha _3 \beta _2  \\
\omega^2\alpha _1 \beta _1+\alpha _2 \beta _2 +\omega\alpha _3 \beta _3  \\
-\alpha _1 \beta _2 -\omega^2\alpha_2 \beta _3 -\omega\alpha _3 \beta _1 \\
-\omega^2\alpha _1 \beta _3-\omega\alpha _2 \beta _1 -\alpha _3 \beta _2   \\
-\omega\alpha _1 \beta _1 -\alpha _2 \beta _2 -\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}'_1}\otimes\mathbf{3'_2}=\mathbf{3'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _1 \\
 \alpha _1 \beta _3+\alpha _2 \beta _1+\alpha _3 \beta _2 \\
 \alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2  +\omega\alpha _2 \beta _3 +\omega^2\alpha_3 \beta _1 \\
 \omega\alpha _1 \beta _3 +\omega^2\alpha_2 \beta _1+\alpha _3 \beta _2   \\
 \omega^2\alpha_1 \beta _1+\alpha _2 \beta _2 +\omega\alpha _3 \beta _3   \\
 \alpha _1 \beta _2  +\omega^2\alpha_2 \beta _3+\omega\alpha _3 \beta _1  \\
 \omega^2\alpha_1 \beta _3+\omega\alpha _2 \beta _1 +\alpha _3 \beta _2   \\
\omega\alpha _1 \beta _1 +\alpha _2 \beta _2  +\omega^2\alpha_3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{\overline{3}'_1}\otimes\mathbf{6}=\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3 -\omega\alpha _1 \beta _6 +\omega\alpha _2 \beta _1-\alpha _2 \beta _4 +\omega ^2\alpha _3 \beta _2 -\omega^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2-\alpha _1 \beta _5+\omega ^2\alpha _2 \beta _3 -\omega^2\alpha _2 \beta _6+\alpha _3 \beta _1-\omega\alpha _3 \beta _4  \\
\omega ^2\alpha _1 \beta _1-\omega^2\alpha _1 \beta _4+\alpha _2 \beta _2-\omega\alpha _2 \beta _5+\omega\alpha _3 \beta _3 -\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha _1 \beta _6+\omega\alpha _2 \beta _1+\alpha _2 \beta _4 +\omega ^2\alpha _3 \beta _2 +\omega^2\alpha _3 \beta _5  \\
\omega\alpha _1 \beta _2+\alpha _1 \beta _5+\omega ^2\alpha _2 \beta _3 +\omega^2\alpha _2 \beta _6+\alpha _3 \beta _1  +\omega\alpha _3 \beta _4  \\
\omega ^2\alpha _1 \beta _1 +\omega^2\alpha _1 \beta _4+\alpha _2 \beta _2+\omega\alpha _2 \beta _5+\omega\alpha _3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2-\alpha _1 \beta _5+\alpha _2 \beta _3-\alpha _2 \beta _6+\alpha _3 \beta _1 -\alpha _3 \beta _4   \\
\omega\alpha _1 \beta _3-\omega^2\alpha_1 \beta _6+\omega\alpha _2 \beta _1 -\omega^2\alpha _2 \beta _4+\omega\alpha _3 \beta _2 -\omega^2\alpha _3 \beta _5    \\
\omega^2 \alpha _1 \beta _1-\omega\alpha _1 \beta _4+\omega^2\alpha _2 \beta _2-\omega\alpha _2\beta _5 +\omega^2\alpha _3 \beta _3-\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _2+\alpha _1 \beta _5+\alpha _2 \beta _3+\alpha _2 \beta _6+\alpha _3 \beta _1 +\alpha _3 \beta _4   \\
\omega\alpha _1 \beta _3+\omega^2\alpha_1 \beta _6 +\omega\alpha _2 \beta _1+\omega^2 \alpha _2 \beta _4+\omega\alpha _3 \beta_2  +\omega^2\alpha _3 \beta _5    \\
\omega^2\alpha _1 \beta _1+\omega\alpha _1 \beta _4+\omega^2\alpha _2 \beta _2+\omega\alpha _2 \beta_5+\omega^2\alpha_3 \beta _3+\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha_1 \beta _2+\omega ^2\alpha _2 \beta _3 +\omega\alpha _3 \beta _1   \\
\omega\alpha _1 \beta _3  +\alpha_2 \beta _1+\omega ^2\alpha _3 \beta _2  \\
\omega ^2 \alpha _1 \beta _1 +\omega\alpha _2 \beta _2  +\alpha_3 \beta _3 \\
 \alpha_1 \beta _5+\omega\alpha _2 \beta _6 +\omega ^2\alpha _3 \beta _4   \\
 \omega ^2\alpha _1 \beta _6 +\alpha_2 \beta _4+\omega\alpha _3 \beta _5   \\
\omega\alpha _1 \beta _4  + \omega ^2\alpha _2 \beta _5 +\alpha_3 \beta _6
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_2}\otimes\mathbf{3_2}=\mathbf{1}\oplus\mathbf{2}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{1}\sim \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha_1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
 \omega \left(\alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3-2 \alpha _2 \beta_2+\alpha _3 \beta _1 \\
 -2\alpha _1 \beta _1+\alpha_2 \beta _3+\alpha _3 \beta _2 \\
\alpha _1 \beta _2+\alpha _2 \beta _1-2\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_2}\otimes\mathbf{3'_2}=\mathbf{1'}\oplus\mathbf{2}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{1'}\sim \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha_1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1 \\
-\omega \left( \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3-2 \alpha _2 \beta_2+\alpha _3 \beta _1 \\
-2\alpha _1 \beta _1+\alpha_2 \beta _3+\alpha _3 \beta _2 \\
\alpha _1 \beta _2+\alpha _2 \beta _1-2\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _3 \beta _1 -\alpha _1 \beta _3 \\
\alpha _2 \beta _3 -\alpha _3 \beta _2 \\
\alpha _1 \beta _2 -\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3_2}\otimes\mathbf{6}=\mathbf{3_1}\otimes\mathbf{3'_1}\oplus\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha _1 \beta _6 +\omega ^2\alpha _2 \beta _2 +\omega^2\alpha _2 \beta _5 +\omega\alpha _3 \beta _1+\alpha _3 \beta _4 \\
\alpha _1 \beta _1+\omega\alpha _1 \beta _4 +\omega ^2\alpha _2 \beta _3 +\omega^2\alpha _2 \beta _6 +\omega\alpha _3 \beta _2+\alpha _3 \beta _5 \\
\alpha _1 \beta _2+\omega\alpha _1 \beta _5 +\omega ^2\alpha _2 \beta _1 +\omega^2\alpha _2 \beta _4 +\omega\alpha _3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3-\omega\alpha _1 \beta _6+\omega ^2\alpha _2 \beta _2-\omega^2\alpha _2 \beta _5 +\omega\alpha _3 \beta _1-\alpha _3 \beta _4 \\
\alpha _1 \beta _1-\omega\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3 -\omega^2\alpha _2 \beta _6 +\omega\alpha _3 \beta _2-\alpha _3 \beta _5 \\
\alpha _1 \beta _2-\omega\alpha _1 \beta _5+\omega ^2\alpha _2 \beta _1-\omega^2\alpha _2 \beta _4 +\omega\alpha _3 \beta _3-\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _1 +\alpha _1 \beta _4+\omega\alpha _2 \beta _3+\omega^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2+\omega\alpha _3 \beta _5 \\
\alpha _1 \beta _3 +\alpha _1 \beta _6+\omega\alpha _2 \beta _2+\omega^2\alpha _2 \beta _5+\omega^2\alpha _3 \beta _1+\omega\alpha _3 \beta _4 \\
\alpha _1 \beta _2 +\alpha _1 \beta _5+\omega\alpha _2 \beta _1+\omega^2\alpha _2 \beta _4+\omega^2\alpha _3 \beta _3+\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _1-\alpha _1 \beta _4+\omega\alpha _2 \beta _3-\omega^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2-\omega\alpha _3 \beta _5 \\
\alpha _1 \beta _3-\alpha _1 \beta _6+\omega\alpha _2 \beta _2-\omega^2\alpha _2 \beta _5+\omega^2\alpha _3 \beta _1-\omega\alpha _3 \beta _4 \\
\alpha _1 \beta _2 -\alpha _1 \beta _5+\omega\alpha _2 \beta _1-\omega^2\alpha _2 \beta _4+\omega^2\alpha _3 \beta _3-\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
\alpha _1 \beta _6 +\alpha _2 \beta _5+\alpha _3 \beta _4  \\
\alpha _1 \beta _4+\alpha _2 \beta _6+\alpha _3 \beta _5   \\
\alpha _1 \beta _5+\alpha _2 \beta _4+\alpha _3 \beta _6   \\
-\omega^2\left(\alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1\right) \\
-\omega^2\left(\alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2\right) \\
-\omega^2\left(\alpha _1 \beta _2+ \alpha _2 \beta _1+\alpha _3 \beta _3\right)
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_2}\otimes\mathbf{3'_2}=\mathbf{1}\oplus\mathbf{2}\oplus\mathbf{3_2}\oplus\mathbf{3'_2}$}

\begin{equation}
\nonumber\mathbf{1}\sim \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3
\end{equation}

\begin{equation}
\nonumber\mathbf{2}\sim\left(
\begin{array}{c}
 \alpha _1 \beta _3+\alpha _2 \beta _2 +\alpha _3 \beta _1  \\
 \omega \left(\alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2\right)
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3_2}\sim\left(
\begin{array}{c}
\alpha _3 \beta _1 -\alpha _1 \beta _3 \\
\alpha _2 \beta _3 -\alpha _3 \beta _2 \\
\alpha _1 \beta _2 -\alpha _2 \beta _1
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_2}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3-2 \alpha _2 \beta_2+\alpha _3 \beta _1 \\
 -2\alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2 \\
\alpha _1 \beta _2+\alpha _2 \beta _1-2\alpha _3 \beta _3
\end{array}
\right)
\end{equation}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\item{$\mathbf{3'_2}\otimes\mathbf{6}=\mathbf{3_1}\oplus\mathbf{3'_1}\oplus\mathbf{\overline{3}_1}\oplus\mathbf{\overline{3}'_1}\oplus\mathbf{6}$}

\begin{equation}
\nonumber\mathbf{3_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3 -\omega\alpha _1 \beta _6 +\omega ^2\alpha _2 \beta _2 -\omega^2\alpha _2 \beta _5+\omega\alpha _3 \beta _1-\alpha _3 \beta _4 \\
\alpha _1 \beta _1-\omega\alpha _1 \beta _4+\omega ^2\alpha _2 \beta _3-\omega^2\alpha _2 \beta _6 +\omega\alpha _3 \beta _2 -\alpha _3 \beta _5 \\
\alpha _1 \beta _2 -\omega\alpha _1 \beta _5 +\omega ^2\alpha _2 \beta _1-\omega^2\alpha _2 \beta _4 +\omega\alpha _3 \beta _3 -\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{3'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _3+\omega\alpha _1 \beta _6 +\omega ^2\alpha _2 \beta _2 +\omega^2\alpha _2 \beta _5 +\omega\alpha _3 \beta _1  +\alpha _3 \beta _4 \\
\alpha _1 \beta _1+\omega\alpha _1 \beta _4 +\omega ^2\alpha _2 \beta _3 +\omega^2\alpha _2 \beta _6 +\omega\alpha _3 \beta _2  +\alpha _3 \beta _5 \\
\alpha _1 \beta _2+\omega\alpha _1 \beta _5 +\omega ^2\alpha _2 \beta _1 +\omega^2\alpha _2 \beta _4 +\omega\alpha _3 \beta _3+\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _1 -\alpha _1 \beta _4+\omega\alpha _2 \beta _3-\omega^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2-\omega\alpha _3 \beta _5 \\
\alpha _1 \beta _3-\alpha _1 \beta _6+\omega\alpha _2 \beta _2-\omega^2\alpha _2 \beta _5+\omega^2\alpha _3 \beta _1-\omega\alpha _3 \beta _4 \\
\alpha _1 \beta _2-\alpha _1 \beta _5+\omega\alpha _2 \beta _1-\omega^2\alpha _2 \beta _4 +\omega^2\alpha _3 \beta _3-\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{\overline{3}'_1}\sim\left(
\begin{array}{c}
\alpha _1 \beta _1 +\alpha _1 \beta _4+\omega\alpha _2 \beta _3+\omega^2\alpha _2 \beta _6+\omega^2\alpha _3 \beta _2+\omega\alpha _3 \beta _5 \\
\alpha _1 \beta _3 +\alpha _1 \beta _6+\omega\alpha _2 \beta _2+\omega^2\alpha _2 \beta _5+\omega^2\alpha _3 \beta _1+\omega\alpha _3 \beta _4 \\
\alpha _1 \beta _2 +\alpha _1 \beta _5+\omega\alpha _2 \beta _1+\omega^2\alpha _2 \beta _4+\omega^2\alpha _3 \beta _3+\omega\alpha _3 \beta _6
\end{array}
\right)
\end{equation}

\begin{equation}
\nonumber\mathbf{6}\sim\left(
\begin{array}{c}
 \alpha_1 \beta _6 +\alpha _2 \beta _5 +\alpha _3 \beta _4    \\
\alpha _1 \beta _4 +\alpha_2 \beta _6+\alpha _3 \beta _5    \\
\alpha _1 \beta _5 + \alpha _2 \beta _4+\alpha_3 \beta _6   \\
 \omega^2\left(\alpha _1 \beta _3+\alpha _2 \beta _2+\alpha _3 \beta _1\right) \\
 \omega^2\left( \alpha _1 \beta _1+\alpha _2 \beta _3+\alpha _3 \beta _2\right) \\
 \omega^2\left( \alpha _1 \beta _2+\alpha _2 \beta _1+\alpha _3 \beta _3\right)
\end{array}
